Multipolar electromagnetic fields around neutron stars: general-relativistic vacuum solutions

Magnetic fields inside and around neutron stars are at the heart of pulsar magnetospheric activity. Strong magnetic fields are responsible for quantum effects, an essential ingredient to produce leptonic pairs and the subsequent broadband radiation. The variety of electromagnetic field topologies could lead to the observed diversity of neutron star classes. Thus it is important to include multipolar components to a presumably dominant dipolar magnetic field. Exact analytical solutions for these multipoles in Newtonian gravity have been computed in recent literature. However, flat spacetime is not adequate to describe physics in the immediate surrounding of neutron stars. We generalize the multipole expressions to the strong gravity regime by using a slowly rotating metric approximation such as the one expected around neutron stars. Approximate formulas for the electromagnetic field including frame dragging are computed from which we estimate the Poynting flux and the braking index. Corrections to leading order in compactness and spin parameter are presented. As far as spindown luminosity is concerned, it is shown that frame dragging remains irrelevant. For high order multipoles starting from the quadrupole, the electric part can radiate more efficiently than the magnetic part. Both analytical and numerical tools are employed.

==> comparaison_hankel_lm11_ri10_NR30_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,2995){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-17,3357){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,3719){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,4081){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,4442){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-17,4804){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(-17,5166){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(-17,5528){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(643,2775){\makebox(0,0){\strut{} }}%
      \put(1198,2775){\makebox(0,0){\strut{} }}%
      \put(1754,2775){\makebox(0,0){\strut{} }}%
      \put(2310,2775){\makebox(0,0){\strut{} }}%
      \put(2865,2775){\makebox(0,0){\strut{} }}%
      \put(3421,2775){\makebox(0,0){\strut{} }}%
      \put(3976,2775){\makebox(0,0){\strut{} }}%
      \put(4532,2775){\makebox(0,0){\strut{} }}%
      \put(5087,2775){\makebox(0,0){\strut{} }}%
      \put(5643,2775){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-787,4261){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Re}(\mathcal{H}_1^{(1)}(x))$}}}%
      \csname LTb\endcsname%
      \put(4656,5355){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4656,5135){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(4656,4915){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(4656,4695){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4656,4475){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4656,4255){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,806){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-17,1024){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,1241){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,1459){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,1676){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,1894){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,2111){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,2329){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(-17,2546){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-17,2764){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(643,586){\makebox(0,0){\strut{} 2}}%
      \put(1198,586){\makebox(0,0){\strut{} 4}}%
      \put(1754,586){\makebox(0,0){\strut{} 6}}%
      \put(2310,586){\makebox(0,0){\strut{} 8}}%
      \put(2865,586){\makebox(0,0){\strut{}10}}%
      \put(3421,586){\makebox(0,0){\strut{}12}}%
      \put(3976,586){\makebox(0,0){\strut{}14}}%
      \put(4532,586){\makebox(0,0){\strut{}16}}%
      \put(5087,586){\makebox(0,0){\strut{}18}}%
      \put(5643,586){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,1785){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Im}(\mathcal{H}_1^{(1)}(x))$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparaison_hankel_lm11_ri10_NR30_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comparaison_hankel_lm21_ri10_NR30_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,2995){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,3248){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,3502){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,3755){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,4008){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,4262){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,4515){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(-17,4768){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-17,5021){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(-17,5275){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(-17,5528){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(643,2775){\makebox(0,0){\strut{} }}%
      \put(1198,2775){\makebox(0,0){\strut{} }}%
      \put(1754,2775){\makebox(0,0){\strut{} }}%
      \put(2310,2775){\makebox(0,0){\strut{} }}%
      \put(2865,2775){\makebox(0,0){\strut{} }}%
      \put(3421,2775){\makebox(0,0){\strut{} }}%
      \put(3976,2775){\makebox(0,0){\strut{} }}%
      \put(4532,2775){\makebox(0,0){\strut{} }}%
      \put(5087,2775){\makebox(0,0){\strut{} }}%
      \put(5643,2775){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,4261){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Re}(\mathcal{H}_2^{(1)}(x))$}}}%
      \csname LTb\endcsname%
      \put(4656,5355){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4656,5135){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(4656,4915){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(4656,4695){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4656,4475){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4656,4255){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,806){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-17,1051){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,1296){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,1540){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,1785){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,2030){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,2275){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,2519){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(-17,2764){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(643,586){\makebox(0,0){\strut{} 2}}%
      \put(1198,586){\makebox(0,0){\strut{} 4}}%
      \put(1754,586){\makebox(0,0){\strut{} 6}}%
      \put(2310,586){\makebox(0,0){\strut{} 8}}%
      \put(2865,586){\makebox(0,0){\strut{}10}}%
      \put(3421,586){\makebox(0,0){\strut{}12}}%
      \put(3976,586){\makebox(0,0){\strut{}14}}%
      \put(4532,586){\makebox(0,0){\strut{}16}}%
      \put(5087,586){\makebox(0,0){\strut{}18}}%
      \put(5643,586){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,1785){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Im}(\mathcal{H}_2^{(1)}(x))$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparaison_hankel_lm21_ri10_NR30_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comparaison_hankel_lm31_ri10_NR30_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,2995){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,3312){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,3628){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,3945){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,4262){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,4578){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,4895){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(-17,5211){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-17,5528){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(643,2775){\makebox(0,0){\strut{} }}%
      \put(1198,2775){\makebox(0,0){\strut{} }}%
      \put(1754,2775){\makebox(0,0){\strut{} }}%
      \put(2310,2775){\makebox(0,0){\strut{} }}%
      \put(2865,2775){\makebox(0,0){\strut{} }}%
      \put(3421,2775){\makebox(0,0){\strut{} }}%
      \put(3976,2775){\makebox(0,0){\strut{} }}%
      \put(4532,2775){\makebox(0,0){\strut{} }}%
      \put(5087,2775){\makebox(0,0){\strut{} }}%
      \put(5643,2775){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,4261){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Re}(\mathcal{H}_3^{(1)}(x))$}}}%
      \csname LTb\endcsname%
      \put(4656,5355){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4656,5135){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(4656,4915){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(4656,4695){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4656,4475){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4656,4255){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,806){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-17,1051){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,1296){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,1540){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,1785){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,2030){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,2275){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,2519){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(-17,2764){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(643,586){\makebox(0,0){\strut{} 2}}%
      \put(1198,586){\makebox(0,0){\strut{} 4}}%
      \put(1754,586){\makebox(0,0){\strut{} 6}}%
      \put(2310,586){\makebox(0,0){\strut{} 8}}%
      \put(2865,586){\makebox(0,0){\strut{}10}}%
      \put(3421,586){\makebox(0,0){\strut{}12}}%
      \put(3976,586){\makebox(0,0){\strut{}14}}%
      \put(4532,586){\makebox(0,0){\strut{}16}}%
      \put(5087,586){\makebox(0,0){\strut{}18}}%
      \put(5643,586){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,1785){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Im}(\mathcal{H}_3^{(1)}(x))$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparaison_hankel_lm31_ri10_NR30_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> comparaison_hankel_lm41_ri10_NR30_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,2995){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,3312){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,3628){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,3945){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,4262){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,4578){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,4895){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(-17,5211){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(-17,5528){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(643,2775){\makebox(0,0){\strut{} }}%
      \put(1198,2775){\makebox(0,0){\strut{} }}%
      \put(1754,2775){\makebox(0,0){\strut{} }}%
      \put(2310,2775){\makebox(0,0){\strut{} }}%
      \put(2865,2775){\makebox(0,0){\strut{} }}%
      \put(3421,2775){\makebox(0,0){\strut{} }}%
      \put(3976,2775){\makebox(0,0){\strut{} }}%
      \put(4532,2775){\makebox(0,0){\strut{} }}%
      \put(5087,2775){\makebox(0,0){\strut{} }}%
      \put(5643,2775){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,4261){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Re}(\mathcal{H}_4^{(1)}(x))$}}}%
      \csname LTb\endcsname%
      \put(4656,5355){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%
      \put(4656,5135){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(4656,4915){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(4656,4695){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(4656,4475){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4656,4255){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,806){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(-17,1086){\makebox(0,0)[r]{\strut{}$-0.15$}}%
      \put(-17,1365){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \put(-17,1645){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \put(-17,1925){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,2205){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(-17,2484){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(-17,2764){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(643,586){\makebox(0,0){\strut{} 2}}%
      \put(1198,586){\makebox(0,0){\strut{} 4}}%
      \put(1754,586){\makebox(0,0){\strut{} 6}}%
      \put(2310,586){\makebox(0,0){\strut{} 8}}%
      \put(2865,586){\makebox(0,0){\strut{}10}}%
      \put(3421,586){\makebox(0,0){\strut{}12}}%
      \put(3976,586){\makebox(0,0){\strut{}14}}%
      \put(4532,586){\makebox(0,0){\strut{}16}}%
      \put(5087,586){\makebox(0,0){\strut{}18}}%
      \put(5643,586){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-919,1785){\rotatebox{-270}{\makebox(0,0){\strut{}$\textrm{Im}(\mathcal{H}_4^{(1)}(x))$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{comparaison_hankel_lm41_ri10_NR30_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hankel_lm11_ri10_rs5_NR30_g0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5760.00,5760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,2995){\makebox(0,0)[r]{\strut{}$-0.006$}}%
      \put(-17,3502){\makebox(0,0)[r]{\strut{}$-0.004$}}%
      \put(-17,4008){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(-17,4515){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,5021){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(-17,5528){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(643,2775){\makebox(0,0){\strut{} }}%
      \put(1198,2775){\makebox(0,0){\strut{} }}%
      \put(1754,2775){\makebox(0,0){\strut{} }}%
      \put(2310,2775){\makebox(0,0){\strut{} }}%
      \put(2865,2775){\makebox(0,0){\strut{} }}%
      \put(3421,2775){\makebox(0,0){\strut{} }}%
      \put(3976,2775){\makebox(0,0){\strut{} }}%
      \put(4532,2775){\makebox(0,0){\strut{} }}%
      \put(5087,2775){\makebox(0,0){\strut{} }}%
      \put(5643,2775){\makebox(0,0){\strut{} }}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-1051,4261){\rotatebox{-270}{\makebox(0,0){\strut{}$Re(\mathcal{H}_1^{(1)}(x))$}}}%
      \csname LTb\endcsname%
      \put(4656,3608){\makebox(0,0)[r]{\strut{}num}}%
      \csname LTb\endcsname%
      \put(4656,3388){\makebox(0,0)[r]{\strut{}R.A.}}%
      \csname LTb\endcsname%
      \put(4656,3168){\makebox(0,0)[r]{\strut{}$h_1^{(1)}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-17,806){\makebox(0,0)[r]{\strut{}$-0.006$}}%
      \put(-17,1024){\makebox(0,0)[r]{\strut{}$-0.005$}}%
      \put(-17,1241){\makebox(0,0)[r]{\strut{}$-0.004$}}%
      \put(-17,1459){\makebox(0,0)[r]{\strut{}$-0.003$}}%
      \put(-17,1676){\makebox(0,0)[r]{\strut{}$-0.002$}}%
      \put(-17,1894){\makebox(0,0)[r]{\strut{}$-0.001$}}%
      \put(-17,2111){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(-17,2329){\makebox(0,0)[r]{\strut{}$0.001$}}%
      \put(-17,2546){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(-17,2764){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(643,586){\makebox(0,0){\strut{} 2}}%
      \put(1198,586){\makebox(0,0){\strut{} 4}}%
      \put(1754,586){\makebox(0,0){\strut{} 6}}%
      \put(2310,586){\makebox(0,0){\strut{} 8}}%
      \put(2865,586){\makebox(0,0){\strut{}10}}%
      \put(3421,586){\makebox(0,0){\strut{}12}}%
      \put(3976,586){\makebox(0,0){\strut{}14}}%
      \put(4532,586){\makebox(0,0){\strut{}16}}%
      \put(5087,586){\makebox(0,0){\strut{}18}}%
      \put(5643,586){\makebox(0,0){\strut{}20}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-1051,1785){\rotatebox{-270}{\makebox(0,0){\strut{}$Im(\mathcal{H}_1^{(1)}(x))$}}}%
      \put(2879,256){\makebox(0,0){\strut{}$r/r_{\rm L}$}}%
      \csname LTb\endcsname%
      \put(4656,1419){\makebox(0,0)[r]{\strut{}num}}%
      \csname LTb\endcsname%
      \put(4656,1199){\makebox(0,0)[r]{\strut{}R.A.}}%
      \csname LTb\endcsname%
      \put(4656,979){\makebox(0,0)[r]{\strut{}$h_1^{(1)}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hankel_lm11_ri10_rs5_NR30_g0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_dipole_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,983){\makebox(0,0)[r]{\strut{}$1.05$}}%
      \put(946,1263){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(946,1542){\makebox(0,0)[r]{\strut{}$1.15$}}%
      \put(946,1822){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(946,2101){\makebox(0,0)[r]{\strut{}$1.25$}}%
      \put(946,2380){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(946,2660){\makebox(0,0)[r]{\strut{}$1.35$}}%
      \put(946,2939){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3818,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2860,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2860,3269){\makebox(0,0){\strut{}Dipole $m=1$}}%
      \csname LTb\endcsname%
      \put(1606,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1606,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1606,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1606,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1606,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_dipole_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_hexapole_m1_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1023){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1343){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1662){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,1981){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,2300){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2620){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Hexapole $m=1$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_hexapole_m1_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_hexapole_m2_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,983){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1263){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1542){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,1822){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,2101){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2380){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,2660){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Hexapole $m=2$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_hexapole_m2_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_hexapole_m3_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,952){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,1201){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,1449){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,1697){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,1946){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,2194){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(814,2442){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(814,2691){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Hexapole $m=3$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_hexapole_m3_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_octopole_m1_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1023){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1343){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1662){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,1981){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,2300){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2620){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Octopole $m=1$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_octopole_m1_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_octopole_m2_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,928){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1151){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1375){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,1598){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,1822){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2045){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,2269){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(814,2492){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,2716){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Octopole $m=2$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_octopole_m2_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_octopole_m3_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,907){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1110){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1314){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,1517){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,1720){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,1923){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,2126){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(814,2329){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,2533){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(814,2736){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$6.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Octopole $m=3$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_octopole_m3_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_octopole_m4_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1077){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1449){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1822){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,2194){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,2567){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Octopole $m=4$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_octopole_m4_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_quadrupole_m1_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1077){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,1449){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1822){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,2194){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,2567){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Quadrupole $m=1$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_quadrupole_m1_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spindown_quadrupole_m2_NR30.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,928){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1151){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,1375){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,1598){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,1822){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2045){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,2269){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(814,2492){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(814,2716){\makebox(0,0)[r]{\strut{}$1.9$}}%
      \put(814,2939){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(946,484){\makebox(0,0){\strut{}$0.01$}}%
      \put(3788,484){\makebox(0,0){\strut{}$0.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1821){\rotatebox{-270}{\makebox(0,0){\strut{}Spindown increase $\mathcal{S}$}}}%
      \put(2794,154){\makebox(0,0){\strut{}$R/r_{\rm L}$}}%
      \put(2794,3269){\makebox(0,0){\strut{}Quadrupole $m=2$}}%
      \csname LTb\endcsname%
      \put(1474,2766){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1474,2546){\makebox(0,0)[r]{\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(1474,2326){\makebox(0,0)[r]{\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(1474,2106){\makebox(0,0)[r]{\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(1474,1886){\makebox(0,0)[r]{\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spindown_quadrupole_m2_NR30}}%
    \gplfronttext
  \end{picture}%
\endgroup

